Gaugino searches and constraints on supersymmetry

The negative outcome of gaugino searches at LEP has been one of the most disappointing results for fans of supersymmetric models. In the framework of minimal supersymmetric models with GUT unification assumptions, the combined absence of supersymmetry and Higgs signals in the LEP data, sets stringent constraints on the models parameter space, and lower limits on the mass of the lightest neutralino and of other supersymmetric particles. All limits are given at 95% Confidence Level.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

